BCT: Bayes-Consistent Tempering for Flow Language Models

Temperature scaling is typically applied as a post-hoc transformation of model probabilities. In posterior-induced flow language models, this creates two mismatches. First, posterior tempering implicitly changes both the endpoint distribution and the distribution of intermediate noisy states, while the denoiser remains trained on the original states. Second, the tempered posterior weights are combined with transport dynamics derived for the untempered flow. These mismatches are reflected empirically: lowering temperature improves GSM8K performance much less reliably in flow LMs than in discrete diffusion LMs. We introduce Bayes-Consistent Tempering (BCT), which makes temperature explicit in both the distributions and dynamics of the generative flow. Its learned realization trains the denoiser on tempered intermediate states and tempers the endpoint distribution using the corresponding tempered dynamics. We also derive training-free variants for conventionally trained checkpoints. Across hyperspherical flow LMs with two denoiser architectures and a von Mises--Fisher flow LM, BCT improves GSM8K generation across broad temperature ranges and achieves the strongest tempering performance. The gains also extend to Sudoku, demonstrating benefits on tightly constrained generation. At very low temperatures, the learned realization is also markedly more robust than the training-free variants, supporting temperature as a property of the generative flow across training and inference rather than a post-hoc probability adjustment. Code and model weights are available at https://daioba.github.io/bct .

==> figures/fig_app_dlm_temp_ref.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{vzBlue}{HTML}{2A78D6}
\definecolor{vzOrange}{HTML}{EB6834}
\definecolor{vzAqua}{HTML}{1BAF7A}
\definecolor{vzBase}{HTML}{6B6A66}
\definecolor{vzMuted}{HTML}{9A9892}
\definecolor{vzGrid}{HTML}{E1E0D9}
\definecolor{vzAxis}{HTML}{B5B4AC}
\definecolor{vzInk}{HTML}{0B0B0B}
\definecolor{vzInkTwo}{HTML}{52514E}
\definecolor{vzViolet}{HTML}{4A3AA7}
\definecolor{vzT4}{HTML}{86B6EF}
\definecolor{vzT2}{HTML}{2A78D6}
\definecolor{vzT1}{HTML}{104281}
\definecolor{vzGreen}{HTML}{008300}
\definecolor{vzMagenta}{HTML}{E87BA4}
\draw[vzGrid,line width=0.3pt] (0,0.000) -- (5.6,0.000);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.000) {0};
\draw[vzGrid,line width=0.3pt] (0,0.488) -- (5.6,0.488);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.488) {5};
\draw[vzGrid,line width=0.3pt] (0,0.976) -- (5.6,0.976);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.976) {10};
\draw[vzGrid,line width=0.3pt] (0,1.463) -- (5.6,1.463);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,1.463) {15};
\draw[vzGrid,line width=0.3pt] (0,1.951) -- (5.6,1.951);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,1.951) {20};
\draw[vzGrid,line width=0.3pt] (0,2.439) -- (5.6,2.439);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,2.439) {25};
\draw[vzGrid,line width=0.3pt] (0,2.927) -- (5.6,2.927);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,2.927) {30};
\draw[vzGrid,line width=0.3pt] (0,3.415) -- (5.6,3.415);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,3.415) {35};
\draw[vzGrid,line width=0.3pt] (0,3.902) -- (5.6,3.902);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,3.902) {40};
\draw[vzAxis,line width=0.4pt] (0,0) -- (5.6,0);
\draw[vzAxis,line width=0.4pt] (0.560,0) -- (0.560,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (0.560,-0.06) {0.1};
\draw[vzAxis,line width=0.4pt] (1.120,0) -- (1.120,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.120,-0.06) {0.2};
\draw[vzAxis,line width=0.4pt] (1.680,0) -- (1.680,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.680,-0.06) {0.3};
\draw[vzAxis,line width=0.4pt] (2.240,0) -- (2.240,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.240,-0.06) {0.4};
\draw[vzAxis,line width=0.4pt] (2.800,0) -- (2.800,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.800,-0.06) {0.5};
\draw[vzAxis,line width=0.4pt] (3.360,0) -- (3.360,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (3.360,-0.06) {0.6};
\draw[vzAxis,line width=0.4pt] (3.920,0) -- (3.920,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (3.920,-0.06) {0.7};
\draw[vzAxis,line width=0.4pt] (4.480,0) -- (4.480,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (4.480,-0.06) {0.8};
\draw[vzAxis,line width=0.4pt] (5.040,0) -- (5.040,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (5.040,-0.06) {0.9};
\draw[vzAxis,line width=0.4pt] (5.600,0) -- (5.600,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (5.600,-0.06) {1};
\node[anchor=north,text=vzInk] at (2.800,-0.36) {Temperature $T$};
\node[anchor=south,rotate=90,text=vzInk] at (-0.42,2.000) {GSM8K accuracy (\%)};
\draw[vzBase,line width=0.8pt,line join=round,line cap=round] (0.560,1.686) -- (1.120,1.753) -- (1.680,1.760) -- (2.240,1.709) -- (2.800,1.612) -- (3.360,1.538) -- (4.480,1.465) -- (5.600,1.272);
\draw[vzBase,line width=0.8pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.560,1.649) -- (1.120,1.672) -- (1.680,1.649) -- (2.240,1.657) -- (2.800,1.686) -- (3.360,1.590) -- (4.480,1.354) -- (5.600,1.139);
\draw[vzGreen,line width=1.1pt,line join=round,line cap=round] (0.560,3.188) -- (1.120,3.291) -- (1.680,3.181) -- (2.240,2.944) -- (2.800,2.855) -- (3.360,2.781) -- (4.480,2.197) -- (5.600,1.465);
\draw[vzMagenta,line width=1.1pt,line join=round,line cap=round] (0.560,3.528) -- (1.120,3.439) -- (1.680,3.314) -- (2.240,3.129) -- (2.800,2.877) -- (3.360,2.759) -- (4.480,2.249) -- (5.600,1.812);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (0.560,1.686) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (1.120,1.753) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (1.680,1.760) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (2.240,1.709) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (2.800,1.612) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (3.360,1.538) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (4.480,1.465) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (5.600,1.272) circle (0.065);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.560,1.723) -- (0.633,1.649) -- (0.560,1.576) -- (0.487,1.649) -- cycle;
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.120,1.745) -- (1.193,1.672) -- (1.120,1.599) -- (1.047,1.672) -- cycle;
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.680,1.723) -- (1.753,1.649) -- (1.680,1.576) -- (1.607,1.649) -- cycle;
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.240,1.730) -- (2.313,1.657) -- (2.240,1.584) -- (2.167,1.657) -- cycle;
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.800,1.760) -- (2.873,1.686) -- (2.800,1.613) -- (2.727,1.686) -- cycle;
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (3.360,1.663) -- (3.433,1.590) -- (3.360,1.517) -- (3.287,1.590) -- cycle;
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (4.480,1.427) -- (4.553,1.354) -- (4.480,1.280) -- (4.407,1.354) -- cycle;
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (5.600,1.212) -- (5.673,1.139) -- (5.600,1.066) -- (5.527,1.139) -- cycle;
\filldraw[fill=vzGreen,draw=white,line width=0.5pt] (0.560,3.269) -- (0.490,3.147) -- (0.630,3.147) -- cycle;
\filldraw[fill=vzGreen,draw=white,line width=0.5pt] (1.120,3.373) -- (1.050,3.251) -- (1.190,3.251) -- cycle;
\filldraw[fill=vzGreen,draw=white,line width=0.5pt] (1.680,3.262) -- (1.610,3.140) -- (1.750,3.140) -- cycle;
\filldraw[fill=vzGreen,draw=white,line width=0.5pt] (2.240,3.025) -- (2.170,2.903) -- (2.310,2.903) -- cycle;
\filldraw[fill=vzGreen,draw=white,line width=0.5pt] (2.800,2.936) -- (2.730,2.814) -- (2.870,2.814) -- cycle;
\filldraw[fill=vzGreen,draw=white,line width=0.5pt] (3.360,2.862) -- (3.290,2.740) -- (3.430,2.740) -- cycle;
\filldraw[fill=vzGreen,draw=white,line width=0.5pt] (4.480,2.278) -- (4.410,2.156) -- (4.550,2.156) -- cycle;
\filldraw[fill=vzGreen,draw=white,line width=0.5pt] (5.600,1.546) -- (5.530,1.424) -- (5.670,1.424) -- cycle;
\filldraw[fill=vzMagenta,draw=white,line width=0.5pt] (0.503,3.471) rectangle (0.617,3.585);
\filldraw[fill=vzMagenta,draw=white,line width=0.5pt] (1.063,3.382) rectangle (1.177,3.497);
\filldraw[fill=vzMagenta,draw=white,line width=0.5pt] (1.623,3.256) rectangle (1.737,3.371);
\filldraw[fill=vzMagenta,draw=white,line width=0.5pt] (2.183,3.072) rectangle (2.297,3.186);
\filldraw[fill=vzMagenta,draw=white,line width=0.5pt] (2.743,2.820) rectangle (2.857,2.934);
\filldraw[fill=vzMagenta,draw=white,line width=0.5pt] (3.303,2.702) rectangle (3.417,2.816);
\filldraw[fill=vzMagenta,draw=white,line width=0.5pt] (4.423,2.191) rectangle (4.537,2.306);
\filldraw[fill=vzMagenta,draw=white,line width=0.5pt] (5.543,1.755) rectangle (5.657,1.869);
\draw[vzMagenta,line width=1.1pt] (0.300,0.200) -- (0.720,0.200);
\filldraw[fill=vzMagenta,draw=white,line width=0.5pt] (0.453,0.143) rectangle (0.567,0.257);
\node[anchor=west,text=vzInk,inner sep=1pt] at (0.800,0.200) {Duo};
\draw[vzGreen,line width=1.1pt] (0.300,0.510) -- (0.720,0.510);
\filldraw[fill=vzGreen,draw=white,line width=0.5pt] (0.510,0.591) -- (0.440,0.469) -- (0.580,0.469) -- cycle;
\node[anchor=west,text=vzInk,inner sep=1pt] at (0.800,0.510) {MDLM};
\draw[vzBase,line width=0.8pt,dash pattern=on 3pt off 1.6pt] (0.300,0.820) -- (0.720,0.820);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.510,0.893) -- (0.583,0.820) -- (0.510,0.747) -- (0.437,0.820) -- cycle;
\node[anchor=west,text=vzInk,inner sep=1pt] at (0.800,0.820) {S-FLM (DiT)};
\draw[vzBase,line width=0.8pt] (0.300,1.130) -- (0.720,1.130);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (0.510,1.130) circle (0.065);
\node[anchor=west,text=vzInk,inner sep=1pt] at (0.800,1.130) {S-FLM (S-arch)};
\end{tikzpicture}


==> figures/fig_lambda_sarch.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{vzBlue}{HTML}{2A78D6}
\definecolor{vzOrange}{HTML}{EB6834}
\definecolor{vzAqua}{HTML}{1BAF7A}
\definecolor{vzBase}{HTML}{6B6A66}
\definecolor{vzMuted}{HTML}{9A9892}
\definecolor{vzGrid}{HTML}{E1E0D9}
\definecolor{vzAxis}{HTML}{B5B4AC}
\definecolor{vzInk}{HTML}{0B0B0B}
\definecolor{vzInkTwo}{HTML}{52514E}
\definecolor{vzViolet}{HTML}{4A3AA7}
\definecolor{vzT4}{HTML}{86B6EF}
\definecolor{vzT2}{HTML}{2A78D6}
\definecolor{vzT1}{HTML}{104281}
\draw[vzGrid,line width=0.3pt] (0,0.000) -- (5.6,0.000);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.000) {25};
\draw[vzGrid,line width=0.3pt] (0,0.667) -- (5.6,0.667);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.667) {30};
\draw[vzGrid,line width=0.3pt] (0,1.333) -- (5.6,1.333);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,1.333) {35};
\draw[vzGrid,line width=0.3pt] (0,2.000) -- (5.6,2.000);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,2.000) {40};
\draw[vzGrid,line width=0.3pt] (0,2.667) -- (5.6,2.667);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,2.667) {45};
\draw[vzGrid,line width=0.3pt] (0,3.333) -- (5.6,3.333);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,3.333) {50};
\draw[vzAxis,line width=0.4pt] (0,0) -- (5.6,0);
\draw[vzAxis,line width=0.4pt] (0.207,0) -- (0.207,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (0.207,-0.06) {0};
\draw[vzAxis,line width=0.4pt] (1.504,0) -- (1.504,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.504,-0.06) {0.25};
\draw[vzAxis,line width=0.4pt] (2.800,0) -- (2.800,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.800,-0.06) {0.5};
\draw[vzAxis,line width=0.4pt] (4.096,0) -- (4.096,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (4.096,-0.06) {0.75};
\draw[vzAxis,line width=0.4pt] (5.393,0) -- (5.393,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (5.393,-0.06) {1};
\node[anchor=north,text=vzInk] at (2.800,-0.36) {Correction strength $\lambda$};
\node[anchor=south,rotate=90,text=vzInk] at (-0.42,1.800) {Held-out TinyGSM accuracy (\%)};
\node[anchor=south,text=vzInk,font=\small] at (2.800,3.940) {S-arch};
\draw[vzMuted,line width=0.6pt,dash pattern=on 1.5pt off 1.5pt] (2.800,0) -- (2.800,3.600);
\node[anchor=south,text=vzInkTwo,inner sep=1pt] at (2.800,3.600) {$\lambda^*=0.5$};
\draw[vzT4,line width=1.1pt,line join=round,line cap=round] (0.207,2.534) -- (1.504,2.534) -- (2.800,2.618) -- (4.096,2.639) -- (5.393,2.681);
\draw[vzT2,line width=1.1pt,line join=round,line cap=round] (0.207,2.660) -- (1.504,2.808) -- (2.800,3.060) -- (4.096,3.081) -- (5.393,2.976);
\draw[vzT1,line width=1.1pt,line join=round,line cap=round] (0.207,2.597) -- (1.504,2.766) -- (2.800,3.039) -- (4.096,2.871) -- (5.393,2.744);
\draw[vzInk,line width=1.6pt,line join=round,line cap=round] (0.207,2.597) -- (1.504,2.702) -- (2.800,2.906) -- (4.096,2.864) -- (5.393,2.801);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (0.207,2.534) circle (0.065);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (1.504,2.534) circle (0.065);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (2.800,2.618) circle (0.065);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (4.096,2.639) circle (0.065);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (5.393,2.681) circle (0.065);
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (0.150,2.603) rectangle (0.265,2.718);
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (1.447,2.750) rectangle (1.561,2.865);
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (2.743,3.003) rectangle (2.857,3.117);
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (4.039,3.024) rectangle (4.153,3.138);
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (5.335,2.919) rectangle (5.450,3.033);
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.207,2.679) -- (0.137,2.557) -- (0.278,2.557) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.504,2.847) -- (1.433,2.725) -- (1.574,2.725) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.800,3.120) -- (2.730,2.998) -- (2.870,2.998) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (4.096,2.952) -- (4.026,2.830) -- (4.167,2.830) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (5.393,2.826) -- (5.322,2.704) -- (5.463,2.704) -- cycle;
\filldraw[fill=vzInk,draw=white,line width=0.5pt] (0.207,2.679) -- (0.289,2.597) -- (0.207,2.516) -- (0.126,2.597) -- cycle;
\filldraw[fill=vzInk,draw=white,line width=0.5pt] (1.504,2.784) -- (1.585,2.702) -- (1.504,2.621) -- (1.422,2.702) -- cycle;
\filldraw[fill=vzInk,draw=white,line width=0.5pt] (2.800,2.987) -- (2.881,2.906) -- (2.800,2.824) -- (2.719,2.906) -- cycle;
\filldraw[fill=vzInk,draw=white,line width=0.5pt] (4.096,2.945) -- (4.178,2.864) -- (4.096,2.782) -- (4.015,2.864) -- cycle;
\filldraw[fill=vzInk,draw=white,line width=0.5pt] (5.393,2.882) -- (5.474,2.801) -- (5.393,2.719) -- (5.311,2.801) -- cycle;
\draw[vzInk,line width=1.6pt] (0.100,0.180) -- (0.520,0.180);
\filldraw[fill=vzInk,draw=white,line width=0.5pt] (0.310,0.261) -- (0.391,0.180) -- (0.310,0.099) -- (0.229,0.180) -- cycle;
\node[anchor=west,text=vzInk,inner sep=1pt] at (0.600,0.180) {Mean over $T$};
\draw[vzT1,line width=1.1pt] (0.100,0.490) -- (0.520,0.490);
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.310,0.571) -- (0.240,0.449) -- (0.380,0.449) -- cycle;
\node[anchor=west,text=vzInk,inner sep=1pt] at (0.600,0.490) {$T=0.1$};
\draw[vzT2,line width=1.1pt] (0.100,0.800) -- (0.520,0.800);
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (0.253,0.743) rectangle (0.367,0.857);
\node[anchor=west,text=vzInk,inner sep=1pt] at (0.600,0.800) {$T=0.2$};
\draw[vzT4,line width=1.1pt] (0.100,1.110) -- (0.520,1.110);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (0.310,1.110) circle (0.065);
\node[anchor=west,text=vzInk,inner sep=1pt] at (0.600,1.110) {$T=0.4$};
\end{tikzpicture}


==> figures/fig_lambda_sdit.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{vzBlue}{HTML}{2A78D6}
\definecolor{vzOrange}{HTML}{EB6834}
\definecolor{vzAqua}{HTML}{1BAF7A}
\definecolor{vzBase}{HTML}{6B6A66}
\definecolor{vzMuted}{HTML}{9A9892}
\definecolor{vzGrid}{HTML}{E1E0D9}
\definecolor{vzAxis}{HTML}{B5B4AC}
\definecolor{vzInk}{HTML}{0B0B0B}
\definecolor{vzInkTwo}{HTML}{52514E}
\definecolor{vzViolet}{HTML}{4A3AA7}
\definecolor{vzT4}{HTML}{86B6EF}
\definecolor{vzT2}{HTML}{2A78D6}
\definecolor{vzT1}{HTML}{104281}
\draw[vzGrid,line width=0.3pt] (0,0.000) -- (5.6,0.000);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.000) {25};
\draw[vzGrid,line width=0.3pt] (0,0.667) -- (5.6,0.667);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.667) {30};
\draw[vzGrid,line width=0.3pt] (0,1.333) -- (5.6,1.333);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,1.333) {35};
\draw[vzGrid,line width=0.3pt] (0,2.000) -- (5.6,2.000);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,2.000) {40};
\draw[vzGrid,line width=0.3pt] (0,2.667) -- (5.6,2.667);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,2.667) {45};
\draw[vzGrid,line width=0.3pt] (0,3.333) -- (5.6,3.333);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,3.333) {50};
\draw[vzAxis,line width=0.4pt] (0,0) -- (5.6,0);
\draw[vzAxis,line width=0.4pt] (0.207,0) -- (0.207,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (0.207,-0.06) {0};
\draw[vzAxis,line width=0.4pt] (1.504,0) -- (1.504,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.504,-0.06) {0.25};
\draw[vzAxis,line width=0.4pt] (2.800,0) -- (2.800,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.800,-0.06) {0.5};
\draw[vzAxis,line width=0.4pt] (4.096,0) -- (4.096,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (4.096,-0.06) {0.75};
\draw[vzAxis,line width=0.4pt] (5.393,0) -- (5.393,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (5.393,-0.06) {1};
\node[anchor=north,text=vzInk] at (2.800,-0.36) {Correction strength $\lambda$};
\node[anchor=south,rotate=90,text=vzInk] at (-0.42,1.800) {Held-out TinyGSM accuracy (\%)};
\node[anchor=south,text=vzInk,font=\small] at (2.800,3.940) {DiT};
\draw[vzMuted,line width=0.6pt,dash pattern=on 1.5pt off 1.5pt] (1.504,0) -- (1.504,3.600);
\node[anchor=south,text=vzInkTwo,inner sep=1pt] at (1.504,3.600) {$\lambda^*=0.25$};
\draw[vzT4,line width=1.1pt,line join=round,line cap=round] (0.207,2.366) -- (1.504,2.513) -- (2.800,2.576) -- (4.096,2.597) -- (5.393,2.534);
\draw[vzT2,line width=1.1pt,line join=round,line cap=round] (0.207,2.513) -- (1.504,2.871) -- (2.800,2.955) -- (4.096,2.871) -- (5.393,2.534);
\draw[vzT1,line width=1.1pt,line join=round,line cap=round] (0.207,2.702) -- (1.504,3.312) -- (2.800,2.871) -- (4.096,2.072) -- (5.393,0.473);
\draw[vzInk,line width=1.6pt,line join=round,line cap=round] (0.207,2.527) -- (1.504,2.899) -- (2.800,2.801) -- (4.096,2.513) -- (5.393,1.847);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (0.207,2.366) circle (0.065);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (1.504,2.513) circle (0.065);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (2.800,2.576) circle (0.065);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (4.096,2.597) circle (0.065);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (5.393,2.534) circle (0.065);
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (0.150,2.456) rectangle (0.265,2.570);
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (1.447,2.813) rectangle (1.561,2.928);
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (2.743,2.898) rectangle (2.857,3.012);
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (4.039,2.813) rectangle (4.153,2.928);
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (5.335,2.477) rectangle (5.450,2.591);
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.207,2.784) -- (0.137,2.662) -- (0.278,2.662) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.504,3.394) -- (1.433,3.272) -- (1.574,3.272) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.800,2.952) -- (2.730,2.830) -- (2.870,2.830) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (4.096,2.153) -- (4.026,2.031) -- (4.167,2.031) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (5.393,0.554) -- (5.322,0.433) -- (5.463,0.433) -- cycle;
\filldraw[fill=vzInk,draw=white,line width=0.5pt] (0.207,2.608) -- (0.289,2.527) -- (0.207,2.446) -- (0.126,2.527) -- cycle;
\filldraw[fill=vzInk,draw=white,line width=0.5pt] (1.504,2.980) -- (1.585,2.899) -- (1.504,2.817) -- (1.422,2.899) -- cycle;
\filldraw[fill=vzInk,draw=white,line width=0.5pt] (2.800,2.882) -- (2.881,2.801) -- (2.800,2.719) -- (2.719,2.801) -- cycle;
\filldraw[fill=vzInk,draw=white,line width=0.5pt] (4.096,2.594) -- (4.178,2.513) -- (4.096,2.432) -- (4.015,2.513) -- cycle;
\filldraw[fill=vzInk,draw=white,line width=0.5pt] (5.393,1.928) -- (5.474,1.847) -- (5.393,1.766) -- (5.311,1.847) -- cycle;
\end{tikzpicture}


==> figures/fig_main_sarch.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{vzBlue}{HTML}{2A78D6}
\definecolor{vzOrange}{HTML}{EB6834}
\definecolor{vzAqua}{HTML}{1BAF7A}
\definecolor{vzBase}{HTML}{6B6A66}
\definecolor{vzMuted}{HTML}{9A9892}
\definecolor{vzGrid}{HTML}{E1E0D9}
\definecolor{vzAxis}{HTML}{B5B4AC}
\definecolor{vzInk}{HTML}{0B0B0B}
\definecolor{vzInkTwo}{HTML}{52514E}
\definecolor{vzViolet}{HTML}{4A3AA7}
\definecolor{vzT4}{HTML}{86B6EF}
\definecolor{vzT2}{HTML}{2A78D6}
\definecolor{vzT1}{HTML}{104281}
\definecolor{vzBg}{HTML}{F2F2F2}
\fill[vzBg] (0,0) rectangle (5.6,4.000);
\draw[white,line width=0.3pt] (0.560,0) -- (0.560,4.000);
\draw[white,line width=0.3pt] (1.120,0) -- (1.120,4.000);
\draw[white,line width=0.3pt] (1.680,0) -- (1.680,4.000);
\draw[white,line width=0.3pt] (2.240,0) -- (2.240,4.000);
\draw[white,line width=0.3pt] (2.800,0) -- (2.800,4.000);
\draw[white,line width=0.3pt] (3.360,0) -- (3.360,4.000);
\draw[white,line width=0.3pt] (3.920,0) -- (3.920,4.000);
\draw[white,line width=0.3pt] (4.480,0) -- (4.480,4.000);
\draw[white,line width=0.3pt] (5.040,0) -- (5.040,4.000);
\draw[white,line width=0.3pt] (5.600,0) -- (5.600,4.000);
\draw[white,line width=0.3pt] (0,0.000) -- (5.6,0.000);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.000) {0};
\draw[white,line width=0.3pt] (0,0.667) -- (5.6,0.667);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.667) {5};
\draw[white,line width=0.3pt] (0,1.333) -- (5.6,1.333);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,1.333) {10};
\draw[white,line width=0.3pt] (0,2.000) -- (5.6,2.000);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,2.000) {15};
\draw[white,line width=0.3pt] (0,2.667) -- (5.6,2.667);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,2.667) {20};
\draw[white,line width=0.3pt] (0,3.333) -- (5.6,3.333);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,3.333) {25};
\draw[white,line width=0.3pt] (0,4.000) -- (5.6,4.000);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,4.000) {30};
\draw[vzAxis,line width=0.4pt] (0,0) -- (5.6,0);
\draw[vzAxis,line width=0.4pt] (0.560,0) -- (0.560,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (0.560,-0.06) {0.1};
\draw[vzAxis,line width=0.4pt] (1.120,0) -- (1.120,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.120,-0.06) {0.2};
\draw[vzAxis,line width=0.4pt] (1.680,0) -- (1.680,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.680,-0.06) {0.3};
\draw[vzAxis,line width=0.4pt] (2.240,0) -- (2.240,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.240,-0.06) {0.4};
\draw[vzAxis,line width=0.4pt] (2.800,0) -- (2.800,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.800,-0.06) {0.5};
\draw[vzAxis,line width=0.4pt] (3.360,0) -- (3.360,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (3.360,-0.06) {0.6};
\draw[vzAxis,line width=0.4pt] (3.920,0) -- (3.920,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (3.920,-0.06) {0.7};
\draw[vzAxis,line width=0.4pt] (4.480,0) -- (4.480,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (4.480,-0.06) {0.8};
\draw[vzAxis,line width=0.4pt] (5.040,0) -- (5.040,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (5.040,-0.06) {0.9};
\draw[vzAxis,line width=0.4pt] (5.600,0) -- (5.600,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (5.600,-0.06) {1};
\node[anchor=north,text=vzInk] at (2.800,-0.36) {Temperature $T$};
\node[anchor=south,rotate=90,text=vzInk] at (-0.42,2.000) {GSM8K accuracy (\%)};
\node[anchor=south,text=vzInk,font=\small] at (2.800,4.050) {S-arch};
\fill[vzBase,opacity=0.13] (0.560,2.287) -- (1.120,2.306) -- (1.680,2.247) -- (2.240,2.219) -- (2.800,2.112) -- (3.360,2.062) -- (4.480,1.855) -- (5.600,1.600) -- (5.600,1.729) -- (4.480,2.054) -- (3.360,2.103) -- (2.800,2.242) -- (2.240,2.343) -- (1.680,2.396) -- (1.120,2.391) -- (0.560,2.417) -- cycle;
\fill[vzBase,opacity=0.13] (0.560,2.271) -- (1.120,2.300) -- (1.680,2.225) -- (2.240,2.218) -- (2.800,2.210) -- (3.360,1.969) -- (4.480,1.808) -- (5.600,1.539) -- (5.600,1.669) -- (4.480,1.946) -- (3.360,2.121) -- (2.800,2.272) -- (2.240,2.405) -- (1.680,2.385) -- (1.120,2.377) -- (0.560,2.406) -- cycle;
\fill[vzT4,opacity=0.13] (0.560,2.419) -- (1.120,2.427) -- (1.680,2.397) -- (2.240,2.251) -- (2.800,2.311) -- (3.360,2.218) -- (4.480,1.852) -- (5.600,1.600) -- (5.600,1.729) -- (4.480,2.145) -- (3.360,2.291) -- (2.800,2.399) -- (2.240,2.554) -- (1.680,2.549) -- (1.120,2.458) -- (0.560,2.454) -- cycle;
\fill[vzT4,opacity=0.13] (0.560,2.495) -- (1.120,2.478) -- (1.680,2.432) -- (2.240,2.375) -- (2.800,2.259) -- (3.360,2.150) -- (4.480,1.934) -- (5.600,1.539) -- (5.600,1.669) -- (4.480,2.056) -- (3.360,2.257) -- (2.800,2.377) -- (2.240,2.498) -- (1.680,2.474) -- (1.120,2.509) -- (0.560,2.526) -- cycle;
\fill[vzT2,opacity=0.13] (0.560,0.612) -- (1.120,2.320) -- (1.680,3.005) -- (2.240,2.975) -- (2.800,2.741) -- (3.360,2.568) -- (4.480,2.197) -- (5.600,1.600) -- (5.600,1.729) -- (4.480,2.244) -- (3.360,2.689) -- (2.800,2.899) -- (2.240,3.137) -- (1.680,3.127) -- (1.120,2.559) -- (0.560,0.716) -- cycle;
\fill[vzT2,opacity=0.13] (0.560,0.459) -- (1.120,2.065) -- (1.680,2.895) -- (2.240,3.025) -- (2.800,2.821) -- (3.360,2.643) -- (4.480,2.105) -- (5.600,1.539) -- (5.600,1.669) -- (4.480,2.147) -- (3.360,2.735) -- (2.800,2.975) -- (2.240,3.168) -- (1.680,3.063) -- (1.120,2.349) -- (0.560,0.592) -- cycle;
\fill[vzT1,opacity=0.13] (0.560,3.461) -- (1.120,3.220) -- (1.680,3.053) -- (2.240,2.953) -- (2.800,2.820) -- (3.360,2.670) -- (4.480,2.153) -- (5.600,1.531) -- (5.600,1.818) -- (4.480,2.194) -- (3.360,2.782) -- (2.800,2.901) -- (2.240,3.187) -- (1.680,3.309) -- (1.120,3.472) -- (0.560,3.730) -- cycle;
\draw[vzBase,line width=1.1pt,line join=round,line cap=round] (0.560,2.352) -- (1.120,2.349) -- (1.680,2.322) -- (2.240,2.281) -- (2.800,2.177) -- (3.360,2.082) -- (4.480,1.954) -- (5.600,1.665);
\draw[vzBase,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.560,2.338) -- (1.120,2.338) -- (1.680,2.305) -- (2.240,2.312) -- (2.800,2.241) -- (3.360,2.045) -- (4.480,1.877) -- (5.600,1.604);
\draw[vzT4,line width=1.1pt,line join=round,line cap=round] (0.560,2.436) -- (1.120,2.443) -- (1.680,2.473) -- (2.240,2.402) -- (2.800,2.355) -- (3.360,2.254) -- (4.480,1.998) -- (5.600,1.665);
\draw[vzT4,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.560,2.510) -- (1.120,2.493) -- (1.680,2.453) -- (2.240,2.436) -- (2.800,2.318) -- (3.360,2.204) -- (4.480,1.995) -- (5.600,1.604);
\draw[vzT2,line width=1.1pt,line join=round,line cap=round] (0.560,0.664) -- (1.120,2.440) -- (1.680,3.066) -- (2.240,3.056) -- (2.800,2.820) -- (3.360,2.628) -- (4.480,2.221) -- (5.600,1.665);
\draw[vzT2,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.560,0.526) -- (1.120,2.207) -- (1.680,2.979) -- (2.240,3.097) -- (2.800,2.898) -- (3.360,2.689) -- (4.480,2.126) -- (5.600,1.604);
\draw[vzT1,line width=1.1pt,line join=round,line cap=round] (0.560,3.595) -- (1.120,3.346) -- (1.680,3.181) -- (2.240,3.070) -- (2.800,2.861) -- (3.360,2.726) -- (4.480,2.173) -- (5.600,1.675);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (0.560,2.352) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (1.120,2.349) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (1.680,2.322) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (2.240,2.281) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (2.800,2.177) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (3.360,2.082) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (4.480,1.954) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (5.600,1.665) circle (0.065);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.560,2.338) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.120,2.338) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.680,2.305) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.240,2.312) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.800,2.241) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (3.360,2.045) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (4.480,1.877) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (5.600,1.604) circle (0.059);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (0.503,2.379) rectangle (0.617,2.493);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (1.063,2.386) rectangle (1.177,2.500);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (1.623,2.416) rectangle (1.737,2.530);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (2.183,2.345) rectangle (2.297,2.460);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (2.743,2.298) rectangle (2.857,2.413);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (3.303,2.197) rectangle (3.417,2.311);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (4.423,1.941) rectangle (4.537,2.055);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (5.543,1.607) rectangle (5.657,1.722);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (0.509,2.459) rectangle (0.611,2.562);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (1.069,2.442) rectangle (1.171,2.545);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (1.629,2.402) rectangle (1.731,2.505);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (2.189,2.385) rectangle (2.291,2.488);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (2.749,2.267) rectangle (2.851,2.370);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (3.309,2.152) rectangle (3.411,2.255);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (4.429,1.943) rectangle (4.531,2.046);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (5.549,1.552) rectangle (5.651,1.655);
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (0.560,0.745) -- (0.490,0.623) -- (0.630,0.623) -- cycle;
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (1.120,2.521) -- (1.050,2.399) -- (1.190,2.399) -- cycle;
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (1.680,3.148) -- (1.610,3.026) -- (1.750,3.026) -- cycle;
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (2.240,3.137) -- (2.170,3.016) -- (2.310,3.016) -- cycle;
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (2.800,2.902) -- (2.730,2.780) -- (2.870,2.780) -- cycle;
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (3.360,2.710) -- (3.290,2.588) -- (3.430,2.588) -- cycle;
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (4.480,2.302) -- (4.410,2.180) -- (4.550,2.180) -- cycle;
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (5.600,1.746) -- (5.530,1.624) -- (5.670,1.624) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (0.560,0.599) -- (0.497,0.489) -- (0.623,0.489) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (1.120,2.280) -- (1.057,2.170) -- (1.183,2.170) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (1.680,3.052) -- (1.617,2.942) -- (1.743,2.942) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (2.240,3.170) -- (2.177,3.060) -- (2.303,3.060) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (2.800,2.971) -- (2.737,2.861) -- (2.863,2.861) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (3.360,2.762) -- (3.297,2.652) -- (3.423,2.652) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (4.480,2.199) -- (4.417,2.090) -- (4.543,2.090) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (5.600,1.677) -- (5.537,1.567) -- (5.663,1.567) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.560,3.677) -- (0.641,3.595) -- (0.560,3.514) -- (0.479,3.595) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.120,3.427) -- (1.201,3.346) -- (1.120,3.265) -- (1.039,3.346) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.680,3.262) -- (1.761,3.181) -- (1.680,3.100) -- (1.599,3.181) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.240,3.151) -- (2.321,3.070) -- (2.240,2.988) -- (2.159,3.070) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.800,2.942) -- (2.881,2.861) -- (2.800,2.780) -- (2.719,2.861) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (3.360,2.807) -- (3.441,2.726) -- (3.360,2.645) -- (3.279,2.726) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (4.480,2.255) -- (4.561,2.173) -- (4.480,2.092) -- (4.399,2.173) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (5.600,1.756) -- (5.681,1.675) -- (5.600,1.593) -- (5.519,1.675) -- cycle;
\draw[vzT1,line width=1.1pt] (1.450,0.120) -- (1.870,0.120);
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.660,0.201) -- (1.741,0.120) -- (1.660,0.039) -- (1.579,0.120) -- cycle;
\node[anchor=west,text=vzInk,inner sep=1pt] at (1.950,0.120) {TFT, BCT-L};
\draw[vzT2,line width=1.1pt,dash pattern=on 3pt off 1.6pt] (1.450,0.430) -- (1.870,0.430);
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (1.660,0.503) -- (1.597,0.393) -- (1.723,0.393) -- cycle;
\node[anchor=west,text=vzInk,inner sep=1pt] at (1.950,0.430) {Cont., BCT-P};
\draw[vzT2,line width=1.1pt] (1.450,0.740) -- (1.870,0.740);
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (1.660,0.821) -- (1.590,0.699) -- (1.730,0.699) -- cycle;
\node[anchor=west,text=vzInk,inner sep=1pt] at (1.950,0.740) {BCT-P};
\draw[vzT4,line width=1.1pt,dash pattern=on 3pt off 1.6pt] (1.450,1.050) -- (1.870,1.050);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (1.609,0.999) rectangle (1.711,1.101);
\node[anchor=west,text=vzInk,inner sep=1pt] at (1.950,1.050) {Cont., BCT-E};
\draw[vzT4,line width=1.1pt] (1.450,1.360) -- (1.870,1.360);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (1.603,1.303) rectangle (1.717,1.417);
\node[anchor=west,text=vzInk,inner sep=1pt] at (1.950,1.360) {BCT-E};
\draw[vzBase,line width=1.1pt,dash pattern=on 3pt off 1.6pt] (1.450,1.670) -- (1.870,1.670);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.660,1.670) circle (0.059);
\node[anchor=west,text=vzInk,inner sep=1pt] at (1.950,1.670) {Cont., standard};
\draw[vzBase,line width=1.1pt] (1.450,1.980) -- (1.870,1.980);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (1.660,1.980) circle (0.065);
\node[anchor=west,text=vzInk,inner sep=1pt] at (1.950,1.980) {Standard};
\end{tikzpicture}


==> figures/fig_main_sdit.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{vzBlue}{HTML}{2A78D6}
\definecolor{vzOrange}{HTML}{EB6834}
\definecolor{vzAqua}{HTML}{1BAF7A}
\definecolor{vzBase}{HTML}{6B6A66}
\definecolor{vzMuted}{HTML}{9A9892}
\definecolor{vzGrid}{HTML}{E1E0D9}
\definecolor{vzAxis}{HTML}{B5B4AC}
\definecolor{vzInk}{HTML}{0B0B0B}
\definecolor{vzInkTwo}{HTML}{52514E}
\definecolor{vzViolet}{HTML}{4A3AA7}
\definecolor{vzT4}{HTML}{86B6EF}
\definecolor{vzT2}{HTML}{2A78D6}
\definecolor{vzT1}{HTML}{104281}
\definecolor{vzBg}{HTML}{F2F2F2}
\fill[vzBg] (0,0) rectangle (5.6,4.000);
\draw[white,line width=0.3pt] (0.560,0) -- (0.560,4.000);
\draw[white,line width=0.3pt] (1.120,0) -- (1.120,4.000);
\draw[white,line width=0.3pt] (1.680,0) -- (1.680,4.000);
\draw[white,line width=0.3pt] (2.240,0) -- (2.240,4.000);
\draw[white,line width=0.3pt] (2.800,0) -- (2.800,4.000);
\draw[white,line width=0.3pt] (3.360,0) -- (3.360,4.000);
\draw[white,line width=0.3pt] (3.920,0) -- (3.920,4.000);
\draw[white,line width=0.3pt] (4.480,0) -- (4.480,4.000);
\draw[white,line width=0.3pt] (5.040,0) -- (5.040,4.000);
\draw[white,line width=0.3pt] (5.600,0) -- (5.600,4.000);
\draw[white,line width=0.3pt] (0,0.000) -- (5.6,0.000);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.000) {0};
\draw[white,line width=0.3pt] (0,0.667) -- (5.6,0.667);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.667) {5};
\draw[white,line width=0.3pt] (0,1.333) -- (5.6,1.333);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,1.333) {10};
\draw[white,line width=0.3pt] (0,2.000) -- (5.6,2.000);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,2.000) {15};
\draw[white,line width=0.3pt] (0,2.667) -- (5.6,2.667);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,2.667) {20};
\draw[white,line width=0.3pt] (0,3.333) -- (5.6,3.333);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,3.333) {25};
\draw[white,line width=0.3pt] (0,4.000) -- (5.6,4.000);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,4.000) {30};
\draw[vzAxis,line width=0.4pt] (0,0) -- (5.6,0);
\draw[vzAxis,line width=0.4pt] (0.560,0) -- (0.560,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (0.560,-0.06) {0.1};
\draw[vzAxis,line width=0.4pt] (1.120,0) -- (1.120,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.120,-0.06) {0.2};
\draw[vzAxis,line width=0.4pt] (1.680,0) -- (1.680,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.680,-0.06) {0.3};
\draw[vzAxis,line width=0.4pt] (2.240,0) -- (2.240,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.240,-0.06) {0.4};
\draw[vzAxis,line width=0.4pt] (2.800,0) -- (2.800,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.800,-0.06) {0.5};
\draw[vzAxis,line width=0.4pt] (3.360,0) -- (3.360,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (3.360,-0.06) {0.6};
\draw[vzAxis,line width=0.4pt] (3.920,0) -- (3.920,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (3.920,-0.06) {0.7};
\draw[vzAxis,line width=0.4pt] (4.480,0) -- (4.480,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (4.480,-0.06) {0.8};
\draw[vzAxis,line width=0.4pt] (5.040,0) -- (5.040,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (5.040,-0.06) {0.9};
\draw[vzAxis,line width=0.4pt] (5.600,0) -- (5.600,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (5.600,-0.06) {1};
\node[anchor=north,text=vzInk] at (2.800,-0.36) {Temperature $T$};
\node[anchor=south,rotate=90,text=vzInk] at (-0.42,2.000) {GSM8K accuracy (\%)};
\node[anchor=south,text=vzInk,font=\small] at (2.800,4.050) {DiT};
\fill[vzBase,opacity=0.13] (0.560,2.200) -- (1.120,2.180) -- (1.680,2.178) -- (2.240,2.150) -- (2.800,2.158) -- (3.360,2.175) -- (4.480,1.787) -- (5.600,1.476) -- (5.600,1.732) -- (4.480,1.953) -- (3.360,2.206) -- (2.800,2.351) -- (2.240,2.393) -- (1.680,2.411) -- (1.120,2.403) -- (0.560,2.383) -- cycle;
\fill[vzBase,opacity=0.13] (0.560,2.278) -- (1.120,2.311) -- (1.680,2.247) -- (2.240,2.182) -- (2.800,2.065) -- (3.360,2.185) -- (4.480,1.851) -- (5.600,1.390) -- (5.600,1.717) -- (4.480,1.963) -- (3.360,2.216) -- (2.800,2.363) -- (2.240,2.354) -- (1.680,2.498) -- (1.120,2.487) -- (0.560,2.332) -- cycle;
\fill[vzT4,opacity=0.13] (0.560,2.479) -- (1.120,2.492) -- (1.680,2.530) -- (2.240,2.465) -- (2.800,2.305) -- (3.360,2.323) -- (4.480,1.860) -- (5.600,1.476) -- (5.600,1.732) -- (4.480,2.090) -- (3.360,2.495) -- (2.800,2.729) -- (2.240,2.757) -- (1.680,2.652) -- (1.120,2.710) -- (0.560,2.636) -- cycle;
\fill[vzT4,opacity=0.13] (0.560,2.505) -- (1.120,2.502) -- (1.680,2.547) -- (2.240,2.531) -- (2.800,2.389) -- (3.360,2.337) -- (4.480,1.900) -- (5.600,1.390) -- (5.600,1.717) -- (4.480,2.164) -- (3.360,2.441) -- (2.800,2.658) -- (2.240,2.624) -- (1.680,2.716) -- (1.120,2.701) -- (0.560,2.657) -- cycle;
\fill[vzT2,opacity=0.13] (0.560,2.173) -- (1.120,3.560) -- (1.680,3.473) -- (2.240,3.343) -- (2.800,3.054) -- (3.360,2.656) -- (4.480,2.234) -- (5.600,1.476) -- (5.600,1.732) -- (4.480,2.369) -- (3.360,2.884) -- (2.800,3.288) -- (2.240,3.517) -- (1.680,3.650) -- (1.120,3.725) -- (0.560,2.288) -- cycle;
\fill[vzT2,opacity=0.13] (0.560,2.185) -- (1.120,3.621) -- (1.680,3.536) -- (2.240,3.412) -- (2.800,3.058) -- (3.360,2.690) -- (4.480,2.212) -- (5.600,1.390) -- (5.600,1.717) -- (4.480,2.330) -- (3.360,2.850) -- (2.800,3.311) -- (2.240,3.569) -- (1.680,3.587) -- (1.120,3.785) -- (0.560,2.343) -- cycle;
\fill[vzT1,opacity=0.13] (0.560,3.386) -- (1.120,3.321) -- (1.680,3.208) -- (2.240,3.178) -- (2.800,2.903) -- (3.360,2.626) -- (4.480,2.064) -- (5.600,1.310) -- (5.600,1.669) -- (4.480,2.269) -- (3.360,2.752) -- (2.800,2.954) -- (2.240,3.251) -- (1.680,3.511) -- (1.120,3.459) -- (0.560,3.535) -- cycle;
\draw[vzBase,line width=1.1pt,line join=round,line cap=round] (0.560,2.291) -- (1.120,2.291) -- (1.680,2.295) -- (2.240,2.271) -- (2.800,2.254) -- (3.360,2.190) -- (4.480,1.870) -- (5.600,1.604);
\draw[vzBase,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.560,2.305) -- (1.120,2.399) -- (1.680,2.372) -- (2.240,2.268) -- (2.800,2.214) -- (3.360,2.200) -- (4.480,1.907) -- (5.600,1.553);
\draw[vzT4,line width=1.1pt,line join=round,line cap=round] (0.560,2.557) -- (1.120,2.601) -- (1.680,2.591) -- (2.240,2.611) -- (2.800,2.517) -- (3.360,2.409) -- (4.480,1.975) -- (5.600,1.604);
\draw[vzT4,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.560,2.581) -- (1.120,2.601) -- (1.680,2.632) -- (2.240,2.578) -- (2.800,2.524) -- (3.360,2.389) -- (4.480,2.032) -- (5.600,1.553);
\draw[vzT2,line width=1.1pt,line join=round,line cap=round] (0.560,2.231) -- (1.120,3.642) -- (1.680,3.562) -- (2.240,3.430) -- (2.800,3.171) -- (3.360,2.770) -- (4.480,2.301) -- (5.600,1.604);
\draw[vzT2,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.560,2.264) -- (1.120,3.703) -- (1.680,3.562) -- (2.240,3.491) -- (2.800,3.184) -- (3.360,2.770) -- (4.480,2.271) -- (5.600,1.553);
\draw[vzT1,line width=1.1pt,line join=round,line cap=round] (0.560,3.461) -- (1.120,3.390) -- (1.680,3.359) -- (2.240,3.215) -- (2.800,2.928) -- (3.360,2.689) -- (4.480,2.167) -- (5.600,1.489);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (0.560,2.291) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (1.120,2.291) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (1.680,2.295) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (2.240,2.271) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (2.800,2.254) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (3.360,2.190) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (4.480,1.870) circle (0.065);
\filldraw[fill=vzBase,draw=white,line width=0.5pt] (5.600,1.604) circle (0.065);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.560,2.305) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.120,2.399) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.680,2.372) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.240,2.268) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.800,2.214) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (3.360,2.200) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (4.480,1.907) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (5.600,1.553) circle (0.059);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (0.503,2.500) rectangle (0.617,2.615);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (1.063,2.544) rectangle (1.177,2.658);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (1.623,2.534) rectangle (1.737,2.648);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (2.183,2.554) rectangle (2.297,2.669);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (2.743,2.460) rectangle (2.857,2.574);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (3.303,2.352) rectangle (3.417,2.466);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (4.423,1.917) rectangle (4.537,2.032);
\filldraw[fill=vzT4,draw=white,line width=0.5pt] (5.543,1.547) rectangle (5.657,1.661);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (0.509,2.530) rectangle (0.611,2.633);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (1.069,2.550) rectangle (1.171,2.653);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (1.629,2.580) rectangle (1.731,2.683);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (2.189,2.526) rectangle (2.291,2.629);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (2.749,2.472) rectangle (2.851,2.575);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (3.309,2.338) rectangle (3.411,2.440);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (4.429,1.980) rectangle (4.531,2.083);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (5.549,1.502) rectangle (5.651,1.605);
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (0.560,2.312) -- (0.490,2.190) -- (0.630,2.190) -- cycle;
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (1.120,3.724) -- (1.050,3.602) -- (1.190,3.602) -- cycle;
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (1.680,3.643) -- (1.610,3.521) -- (1.750,3.521) -- cycle;
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (2.240,3.511) -- (2.170,3.390) -- (2.310,3.390) -- cycle;
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (2.800,3.252) -- (2.730,3.130) -- (2.870,3.130) -- cycle;
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (3.360,2.851) -- (3.290,2.729) -- (3.430,2.729) -- cycle;
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (4.480,2.383) -- (4.410,2.261) -- (4.550,2.261) -- cycle;
\filldraw[fill=vzT2,draw=white,line width=0.5pt] (5.600,1.685) -- (5.530,1.563) -- (5.670,1.563) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (0.560,2.337) -- (0.497,2.228) -- (0.623,2.228) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (1.120,3.776) -- (1.057,3.667) -- (1.183,3.667) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (1.680,3.635) -- (1.617,3.525) -- (1.743,3.525) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (2.240,3.564) -- (2.177,3.454) -- (2.303,3.454) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (2.800,3.257) -- (2.737,3.148) -- (2.863,3.148) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (3.360,2.843) -- (3.297,2.733) -- (3.423,2.733) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (4.480,2.344) -- (4.417,2.235) -- (4.543,2.235) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (5.600,1.626) -- (5.537,1.517) -- (5.663,1.517) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.560,3.542) -- (0.641,3.461) -- (0.560,3.379) -- (0.479,3.461) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.120,3.471) -- (1.201,3.390) -- (1.120,3.309) -- (1.039,3.390) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.680,3.441) -- (1.761,3.359) -- (1.680,3.278) -- (1.599,3.359) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.240,3.296) -- (2.321,3.215) -- (2.240,3.133) -- (2.159,3.215) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.800,3.009) -- (2.881,2.928) -- (2.800,2.847) -- (2.719,2.928) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (3.360,2.770) -- (3.441,2.689) -- (3.360,2.608) -- (3.279,2.689) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (4.480,2.248) -- (4.561,2.167) -- (4.480,2.085) -- (4.399,2.167) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (5.600,1.571) -- (5.681,1.489) -- (5.600,1.408) -- (5.519,1.489) -- cycle;
\end{tikzpicture}


==> figures/fig_passk_main.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{vzBlue}{HTML}{2A78D6}
\definecolor{vzOrange}{HTML}{EB6834}
\definecolor{vzAqua}{HTML}{1BAF7A}
\definecolor{vzBase}{HTML}{6B6A66}
\definecolor{vzMuted}{HTML}{9A9892}
\definecolor{vzGrid}{HTML}{E1E0D9}
\definecolor{vzAxis}{HTML}{B5B4AC}
\definecolor{vzInk}{HTML}{0B0B0B}
\definecolor{vzInkTwo}{HTML}{52514E}
\definecolor{vzViolet}{HTML}{4A3AA7}
\definecolor{vzT4}{HTML}{86B6EF}
\definecolor{vzT2}{HTML}{2A78D6}
\definecolor{vzT1}{HTML}{104281}
\definecolor{vzBg}{HTML}{F2F2F2}
\fill[vzBg] (0,0) rectangle (2.95,2.200);
\draw[white,line width=0.3pt] (0.590,0) -- (0.590,2.200);
\draw[white,line width=0.3pt] (1.180,0) -- (1.180,2.200);
\draw[white,line width=0.3pt] (1.770,0) -- (1.770,2.200);
\draw[white,line width=0.3pt] (2.360,0) -- (2.360,2.200);
\draw[white,line width=0.3pt] (2.950,0) -- (2.950,2.200);
\draw[white,line width=0.3pt] (0,0.000) -- (2.95,0.000);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.000) {10};
\draw[white,line width=0.3pt] (0,0.440) -- (2.95,0.440);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.440) {20};
\draw[white,line width=0.3pt] (0,0.880) -- (2.95,0.880);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.880) {30};
\draw[white,line width=0.3pt] (0,1.320) -- (2.95,1.320);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,1.320) {40};
\draw[white,line width=0.3pt] (0,1.760) -- (2.95,1.760);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,1.760) {50};
\draw[white,line width=0.3pt] (0,2.200) -- (2.95,2.200);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,2.200) {60};
\draw[vzAxis,line width=0.4pt] (0,0) -- (2.95,0);
\draw[vzAxis,line width=0.4pt] (0.590,0) -- (0.590,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (0.590,-0.06) {0.2};
\draw[vzAxis,line width=0.4pt] (1.180,0) -- (1.180,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.180,-0.06) {0.4};
\draw[vzAxis,line width=0.4pt] (1.770,0) -- (1.770,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.770,-0.06) {0.6};
\draw[vzAxis,line width=0.4pt] (2.360,0) -- (2.360,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.360,-0.06) {0.8};
\draw[vzAxis,line width=0.4pt] (2.950,0) -- (2.950,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.950,-0.06) {1};
\node[anchor=north,text=vzInk] at (1.475,-0.36) {Temperature $T$};
\node[anchor=south,rotate=90,text=vzInk] at (-0.42,1.100) {Pass@$K$ (\%)};
\node[anchor=south,text=vzInk,font=\small] at (1.475,2.250) {Pass@1};
\fill[vzBase,opacity=0.13] (0.295,0.283) -- (0.590,0.277) -- (0.885,0.276) -- (1.180,0.263) -- (1.475,0.244) -- (1.770,0.200) -- (2.360,0.140) -- (2.950,0.054) -- (2.950,0.154) -- (2.360,0.248) -- (1.770,0.314) -- (1.475,0.363) -- (1.180,0.384) -- (0.885,0.398) -- (0.590,0.400) -- (0.295,0.407) -- cycle;
\fill[vzT1,opacity=0.13] (0.295,0.668) -- (0.590,0.596) -- (0.885,0.558) -- (1.180,0.513) -- (1.475,0.448) -- (1.770,0.384) -- (2.360,0.226) -- (2.950,0.069) -- (2.950,0.169) -- (2.360,0.345) -- (1.770,0.517) -- (1.475,0.588) -- (1.180,0.657) -- (0.885,0.710) -- (0.590,0.753) -- (0.295,0.834) -- cycle;
\draw[vzBase,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.295,0.344) -- (0.590,0.338) -- (0.885,0.336) -- (1.180,0.323) -- (1.475,0.302) -- (1.770,0.256) -- (2.360,0.193) -- (2.950,0.103);
\draw[vzT1,line width=1.1pt,line join=round,line cap=round] (0.295,0.750) -- (0.590,0.675) -- (0.885,0.635) -- (1.180,0.585) -- (1.475,0.518) -- (1.770,0.450) -- (2.360,0.285) -- (2.950,0.118);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.295,0.344) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.590,0.338) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.885,0.336) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.180,0.323) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.475,0.302) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.770,0.256) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.360,0.193) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.950,0.103) circle (0.059);
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.295,0.832) -- (0.376,0.750) -- (0.295,0.669) -- (0.214,0.750) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.590,0.756) -- (0.671,0.675) -- (0.590,0.594) -- (0.509,0.675) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.885,0.716) -- (0.966,0.635) -- (0.885,0.554) -- (0.804,0.635) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.180,0.666) -- (1.261,0.585) -- (1.180,0.503) -- (1.099,0.585) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.475,0.599) -- (1.556,0.518) -- (1.475,0.437) -- (1.394,0.518) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.770,0.531) -- (1.851,0.450) -- (1.770,0.369) -- (1.689,0.450) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.360,0.366) -- (2.441,0.285) -- (2.360,0.203) -- (2.279,0.285) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.950,0.199) -- (3.031,0.118) -- (2.950,0.037) -- (2.869,0.118) -- cycle;
\draw[vzT1,line width=1.1pt] (0.120,1.580) -- (0.540,1.580);
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.330,1.661) -- (0.411,1.580) -- (0.330,1.499) -- (0.249,1.580) -- cycle;
\node[anchor=west,text=vzInk,inner sep=1pt] at (0.620,1.580) {TFT, BCT-L};
\draw[vzBase,line width=1.1pt,dash pattern=on 3pt off 1.6pt] (0.120,1.890) -- (0.540,1.890);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.330,1.890) circle (0.059);
\node[anchor=west,text=vzInk,inner sep=1pt] at (0.620,1.890) {Cont., standard};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{vzBlue}{HTML}{2A78D6}
\definecolor{vzOrange}{HTML}{EB6834}
\definecolor{vzAqua}{HTML}{1BAF7A}
\definecolor{vzBase}{HTML}{6B6A66}
\definecolor{vzMuted}{HTML}{9A9892}
\definecolor{vzGrid}{HTML}{E1E0D9}
\definecolor{vzAxis}{HTML}{B5B4AC}
\definecolor{vzInk}{HTML}{0B0B0B}
\definecolor{vzInkTwo}{HTML}{52514E}
\definecolor{vzViolet}{HTML}{4A3AA7}
\definecolor{vzT4}{HTML}{86B6EF}
\definecolor{vzT2}{HTML}{2A78D6}
\definecolor{vzT1}{HTML}{104281}
\definecolor{vzBg}{HTML}{F2F2F2}
\fill[vzBg] (0,0) rectangle (2.95,2.200);
\draw[white,line width=0.3pt] (0.590,0) -- (0.590,2.200);
\draw[white,line width=0.3pt] (1.180,0) -- (1.180,2.200);
\draw[white,line width=0.3pt] (1.770,0) -- (1.770,2.200);
\draw[white,line width=0.3pt] (2.360,0) -- (2.360,2.200);
\draw[white,line width=0.3pt] (2.950,0) -- (2.950,2.200);
\draw[white,line width=0.3pt] (0,0.000) -- (2.95,0.000);
\draw[white,line width=0.3pt] (0,0.440) -- (2.95,0.440);
\draw[white,line width=0.3pt] (0,0.880) -- (2.95,0.880);
\draw[white,line width=0.3pt] (0,1.320) -- (2.95,1.320);
\draw[white,line width=0.3pt] (0,1.760) -- (2.95,1.760);
\draw[white,line width=0.3pt] (0,2.200) -- (2.95,2.200);
\draw[vzAxis,line width=0.4pt] (0,0) -- (2.95,0);
\draw[vzAxis,line width=0.4pt] (0.590,0) -- (0.590,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (0.590,-0.06) {0.2};
\draw[vzAxis,line width=0.4pt] (1.180,0) -- (1.180,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.180,-0.06) {0.4};
\draw[vzAxis,line width=0.4pt] (1.770,0) -- (1.770,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.770,-0.06) {0.6};
\draw[vzAxis,line width=0.4pt] (2.360,0) -- (2.360,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.360,-0.06) {0.8};
\draw[vzAxis,line width=0.4pt] (2.950,0) -- (2.950,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.950,-0.06) {1};
\node[anchor=north,text=vzInk] at (1.475,-0.36) {Temperature $T$};
\node[anchor=south,text=vzInk,font=\small] at (1.475,2.250) {Pass@2};
\fill[vzBase,opacity=0.13] (0.295,0.660) -- (0.590,0.650) -- (0.885,0.653) -- (1.180,0.639) -- (1.475,0.616) -- (1.770,0.552) -- (2.360,0.477) -- (2.950,0.351) -- (2.950,0.494) -- (2.360,0.627) -- (1.770,0.709) -- (1.475,0.775) -- (1.180,0.799) -- (0.885,0.814) -- (0.590,0.812) -- (0.295,0.821) -- cycle;
\fill[vzT1,opacity=0.13] (0.295,1.034) -- (0.590,0.986) -- (0.885,0.954) -- (1.180,0.921) -- (1.475,0.849) -- (1.770,0.787) -- (2.360,0.583) -- (2.950,0.377) -- (2.950,0.521) -- (2.360,0.744) -- (1.770,0.955) -- (1.475,1.024) -- (1.180,1.098) -- (0.885,1.136) -- (0.590,1.173) -- (0.295,1.229) -- cycle;
\draw[vzBase,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.295,0.740) -- (0.590,0.731) -- (0.885,0.733) -- (1.180,0.719) -- (1.475,0.694) -- (1.770,0.630) -- (2.360,0.552) -- (2.950,0.422);
\draw[vzT1,line width=1.1pt,line join=round,line cap=round] (0.295,1.132) -- (0.590,1.080) -- (0.885,1.044) -- (1.180,1.010) -- (1.475,0.937) -- (1.770,0.870) -- (2.360,0.663) -- (2.950,0.449);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.295,0.740) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.590,0.731) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.885,0.733) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.180,0.719) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.475,0.694) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.770,0.630) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.360,0.552) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.950,0.422) circle (0.059);
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.295,1.213) -- (0.376,1.132) -- (0.295,1.050) -- (0.214,1.132) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.590,1.161) -- (0.671,1.080) -- (0.590,0.998) -- (0.509,1.080) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.885,1.126) -- (0.966,1.044) -- (0.885,0.963) -- (0.804,1.044) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.180,1.091) -- (1.261,1.010) -- (1.180,0.928) -- (1.099,1.010) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.475,1.018) -- (1.556,0.937) -- (1.475,0.855) -- (1.394,0.937) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.770,0.951) -- (1.851,0.870) -- (1.770,0.789) -- (1.689,0.870) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.360,0.745) -- (2.441,0.663) -- (2.360,0.582) -- (2.279,0.663) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.950,0.530) -- (3.031,0.449) -- (2.950,0.367) -- (2.869,0.449) -- cycle;
\end{tikzpicture}
\hfill
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{vzBlue}{HTML}{2A78D6}
\definecolor{vzOrange}{HTML}{EB6834}
\definecolor{vzAqua}{HTML}{1BAF7A}
\definecolor{vzBase}{HTML}{6B6A66}
\definecolor{vzMuted}{HTML}{9A9892}
\definecolor{vzGrid}{HTML}{E1E0D9}
\definecolor{vzAxis}{HTML}{B5B4AC}
\definecolor{vzInk}{HTML}{0B0B0B}
\definecolor{vzInkTwo}{HTML}{52514E}
\definecolor{vzViolet}{HTML}{4A3AA7}
\definecolor{vzT4}{HTML}{86B6EF}
\definecolor{vzT2}{HTML}{2A78D6}
\definecolor{vzT1}{HTML}{104281}
\definecolor{vzBg}{HTML}{F2F2F2}
\fill[vzBg] (0,0) rectangle (2.95,2.200);
\draw[white,line width=0.3pt] (0.590,0) -- (0.590,2.200);
\draw[white,line width=0.3pt] (1.180,0) -- (1.180,2.200);
\draw[white,line width=0.3pt] (1.770,0) -- (1.770,2.200);
\draw[white,line width=0.3pt] (2.360,0) -- (2.360,2.200);
\draw[white,line width=0.3pt] (2.950,0) -- (2.950,2.200);
\draw[white,line width=0.3pt] (0,0.000) -- (2.95,0.000);
\draw[white,line width=0.3pt] (0,0.440) -- (2.95,0.440);
\draw[white,line width=0.3pt] (0,0.880) -- (2.95,0.880);
\draw[white,line width=0.3pt] (0,1.320) -- (2.95,1.320);
\draw[white,line width=0.3pt] (0,1.760) -- (2.95,1.760);
\draw[white,line width=0.3pt] (0,2.200) -- (2.95,2.200);
\draw[vzAxis,line width=0.4pt] (0,0) -- (2.95,0);
\draw[vzAxis,line width=0.4pt] (0.590,0) -- (0.590,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (0.590,-0.06) {0.2};
\draw[vzAxis,line width=0.4pt] (1.180,0) -- (1.180,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.180,-0.06) {0.4};
\draw[vzAxis,line width=0.4pt] (1.770,0) -- (1.770,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.770,-0.06) {0.6};
\draw[vzAxis,line width=0.4pt] (2.360,0) -- (2.360,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.360,-0.06) {0.8};
\draw[vzAxis,line width=0.4pt] (2.950,0) -- (2.950,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.950,-0.06) {1};
\node[anchor=north,text=vzInk] at (1.475,-0.36) {Temperature $T$};
\node[anchor=south,text=vzInk,font=\small] at (1.475,2.250) {Pass@4};
\fill[vzBase,opacity=0.13] (0.295,1.092) -- (0.590,1.074) -- (0.885,1.084) -- (1.180,1.074) -- (1.475,1.046) -- (1.770,0.961) -- (2.360,0.877) -- (2.950,0.712) -- (2.950,0.897) -- (2.360,1.071) -- (1.770,1.156) -- (1.475,1.242) -- (1.180,1.271) -- (0.885,1.280) -- (0.590,1.271) -- (0.295,1.287) -- cycle;
\fill[vzT1,opacity=0.13] (0.295,1.382) -- (0.590,1.366) -- (0.885,1.361) -- (1.180,1.343) -- (1.475,1.272) -- (1.770,1.233) -- (2.360,0.990) -- (2.950,0.744) -- (2.950,0.932) -- (2.360,1.187) -- (1.770,1.431) -- (1.475,1.477) -- (1.180,1.546) -- (0.885,1.565) -- (0.590,1.574) -- (0.295,1.599) -- cycle;
\draw[vzBase,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.295,1.188) -- (0.590,1.172) -- (0.885,1.182) -- (1.180,1.173) -- (1.475,1.144) -- (1.770,1.059) -- (2.360,0.974) -- (2.950,0.804);
\draw[vzT1,line width=1.1pt,line join=round,line cap=round] (0.295,1.490) -- (0.590,1.470) -- (0.885,1.462) -- (1.180,1.445) -- (1.475,1.375) -- (1.770,1.332) -- (2.360,1.088) -- (2.950,0.838);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.295,1.188) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.590,1.172) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.885,1.182) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.180,1.173) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.475,1.144) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.770,1.059) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.360,0.974) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.950,0.804) circle (0.059);
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.295,1.571) -- (0.376,1.490) -- (0.295,1.408) -- (0.214,1.490) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.590,1.551) -- (0.671,1.470) -- (0.590,1.389) -- (0.509,1.470) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.885,1.544) -- (0.966,1.462) -- (0.885,1.381) -- (0.804,1.462) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.180,1.526) -- (1.261,1.445) -- (1.180,1.364) -- (1.099,1.445) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.475,1.456) -- (1.556,1.375) -- (1.475,1.294) -- (1.394,1.375) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.770,1.413) -- (1.851,1.332) -- (1.770,1.250) -- (1.689,1.332) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.360,1.170) -- (2.441,1.088) -- (2.360,1.007) -- (2.279,1.088) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.950,0.919) -- (3.031,0.838) -- (2.950,0.756) -- (2.869,0.838) -- cycle;
\end{tikzpicture}
\hfill
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{vzBlue}{HTML}{2A78D6}
\definecolor{vzOrange}{HTML}{EB6834}
\definecolor{vzAqua}{HTML}{1BAF7A}
\definecolor{vzBase}{HTML}{6B6A66}
\definecolor{vzMuted}{HTML}{9A9892}
\definecolor{vzGrid}{HTML}{E1E0D9}
\definecolor{vzAxis}{HTML}{B5B4AC}
\definecolor{vzInk}{HTML}{0B0B0B}
\definecolor{vzInkTwo}{HTML}{52514E}
\definecolor{vzViolet}{HTML}{4A3AA7}
\definecolor{vzT4}{HTML}{86B6EF}
\definecolor{vzT2}{HTML}{2A78D6}
\definecolor{vzT1}{HTML}{104281}
\definecolor{vzBg}{HTML}{F2F2F2}
\fill[vzBg] (0,0) rectangle (2.95,2.200);
\draw[white,line width=0.3pt] (0.590,0) -- (0.590,2.200);
\draw[white,line width=0.3pt] (1.180,0) -- (1.180,2.200);
\draw[white,line width=0.3pt] (1.770,0) -- (1.770,2.200);
\draw[white,line width=0.3pt] (2.360,0) -- (2.360,2.200);
\draw[white,line width=0.3pt] (2.950,0) -- (2.950,2.200);
\draw[white,line width=0.3pt] (0,0.000) -- (2.95,0.000);
\draw[white,line width=0.3pt] (0,0.440) -- (2.95,0.440);
\draw[white,line width=0.3pt] (0,0.880) -- (2.95,0.880);
\draw[white,line width=0.3pt] (0,1.320) -- (2.95,1.320);
\draw[white,line width=0.3pt] (0,1.760) -- (2.95,1.760);
\draw[white,line width=0.3pt] (0,2.200) -- (2.95,2.200);
\draw[vzAxis,line width=0.4pt] (0,0) -- (2.95,0);
\draw[vzAxis,line width=0.4pt] (0.590,0) -- (0.590,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (0.590,-0.06) {0.2};
\draw[vzAxis,line width=0.4pt] (1.180,0) -- (1.180,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.180,-0.06) {0.4};
\draw[vzAxis,line width=0.4pt] (1.770,0) -- (1.770,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.770,-0.06) {0.6};
\draw[vzAxis,line width=0.4pt] (2.360,0) -- (2.360,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.360,-0.06) {0.8};
\draw[vzAxis,line width=0.4pt] (2.950,0) -- (2.950,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.950,-0.06) {1};
\node[anchor=north,text=vzInk] at (1.475,-0.36) {Temperature $T$};
\node[anchor=south,text=vzInk,font=\small] at (1.475,2.250) {Pass@8};
\fill[vzBase,opacity=0.13] (0.295,1.535) -- (0.590,1.515) -- (0.885,1.525) -- (1.180,1.531) -- (1.475,1.501) -- (1.770,1.401) -- (2.360,1.288) -- (2.950,1.091) -- (2.950,1.325) -- (2.360,1.525) -- (1.770,1.638) -- (1.475,1.738) -- (1.180,1.768) -- (0.885,1.758) -- (0.590,1.755) -- (0.295,1.772) -- cycle;
\fill[vzT1,opacity=0.13] (0.295,1.688) -- (0.590,1.722) -- (0.885,1.755) -- (1.180,1.748) -- (1.475,1.688) -- (1.770,1.695) -- (2.360,1.405) -- (2.950,1.101) -- (2.950,1.335) -- (2.360,1.638) -- (1.770,1.932) -- (1.475,1.925) -- (1.180,1.985) -- (0.885,1.989) -- (0.590,1.958) -- (0.295,1.928) -- cycle;
\draw[vzBase,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.295,1.652) -- (0.590,1.635) -- (0.885,1.642) -- (1.180,1.652) -- (1.475,1.618) -- (1.770,1.518) -- (2.360,1.408) -- (2.950,1.208);
\draw[vzT1,line width=1.1pt,line join=round,line cap=round] (0.295,1.808) -- (0.590,1.842) -- (0.885,1.872) -- (1.180,1.868) -- (1.475,1.808) -- (1.770,1.815) -- (2.360,1.518) -- (2.950,1.218);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.295,1.652) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.590,1.635) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.885,1.642) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.180,1.652) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.475,1.618) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.770,1.518) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.360,1.408) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.950,1.208) circle (0.059);
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.295,1.890) -- (0.376,1.808) -- (0.295,1.727) -- (0.214,1.808) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.590,1.923) -- (0.671,1.842) -- (0.590,1.760) -- (0.509,1.842) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.885,1.953) -- (0.966,1.872) -- (0.885,1.791) -- (0.804,1.872) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.180,1.950) -- (1.261,1.868) -- (1.180,1.787) -- (1.099,1.868) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.475,1.890) -- (1.556,1.808) -- (1.475,1.727) -- (1.394,1.808) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.770,1.896) -- (1.851,1.815) -- (1.770,1.734) -- (1.689,1.815) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.360,1.599) -- (2.441,1.518) -- (2.360,1.437) -- (2.279,1.518) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.950,1.299) -- (3.031,1.218) -- (2.950,1.137) -- (2.869,1.218) -- cycle;
\end{tikzpicture}


==> figures/fig_sfcd_final_temp.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{vzBlue}{HTML}{2A78D6}
\definecolor{vzOrange}{HTML}{EB6834}
\definecolor{vzAqua}{HTML}{1BAF7A}
\definecolor{vzBase}{HTML}{6B6A66}
\definecolor{vzMuted}{HTML}{9A9892}
\definecolor{vzGrid}{HTML}{E1E0D9}
\definecolor{vzAxis}{HTML}{B5B4AC}
\definecolor{vzInk}{HTML}{0B0B0B}
\definecolor{vzInkTwo}{HTML}{52514E}
\definecolor{vzViolet}{HTML}{4A3AA7}
\definecolor{vzT4}{HTML}{86B6EF}
\definecolor{vzT2}{HTML}{2A78D6}
\definecolor{vzT1}{HTML}{104281}
\definecolor{vzBg}{HTML}{F2F2F2}
\fill[vzBg] (0,0) rectangle (5.0,3.800);
\draw[white,line width=0.3pt] (0.500,0) -- (0.500,3.800);
\draw[white,line width=0.3pt] (1.000,0) -- (1.000,3.800);
\draw[white,line width=0.3pt] (1.500,0) -- (1.500,3.800);
\draw[white,line width=0.3pt] (2.000,0) -- (2.000,3.800);
\draw[white,line width=0.3pt] (2.500,0) -- (2.500,3.800);
\draw[white,line width=0.3pt] (3.000,0) -- (3.000,3.800);
\draw[white,line width=0.3pt] (3.500,0) -- (3.500,3.800);
\draw[white,line width=0.3pt] (4.000,0) -- (4.000,3.800);
\draw[white,line width=0.3pt] (4.500,0) -- (4.500,3.800);
\draw[white,line width=0.3pt] (5.000,0) -- (5.000,3.800);
\draw[white,line width=0.3pt] (0,0.000) -- (5.0,0.000);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.000) {20};
\draw[white,line width=0.3pt] (0,1.267) -- (5.0,1.267);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,1.267) {25};
\draw[white,line width=0.3pt] (0,2.533) -- (5.0,2.533);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,2.533) {30};
\draw[white,line width=0.3pt] (0,3.800) -- (5.0,3.800);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,3.800) {35};
\draw[vzAxis,line width=0.4pt] (0,0) -- (5.0,0);
\draw[vzAxis,line width=0.4pt] (0.500,0) -- (0.500,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (0.500,-0.06) {0.1};
\draw[vzAxis,line width=0.4pt] (1.000,0) -- (1.000,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.000,-0.06) {0.2};
\draw[vzAxis,line width=0.4pt] (1.500,0) -- (1.500,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.500,-0.06) {0.3};
\draw[vzAxis,line width=0.4pt] (2.000,0) -- (2.000,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.000,-0.06) {0.4};
\draw[vzAxis,line width=0.4pt] (2.500,0) -- (2.500,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.500,-0.06) {0.5};
\draw[vzAxis,line width=0.4pt] (3.000,0) -- (3.000,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (3.000,-0.06) {0.6};
\draw[vzAxis,line width=0.4pt] (3.500,0) -- (3.500,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (3.500,-0.06) {0.7};
\draw[vzAxis,line width=0.4pt] (4.000,0) -- (4.000,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (4.000,-0.06) {0.8};
\draw[vzAxis,line width=0.4pt] (4.500,0) -- (4.500,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (4.500,-0.06) {0.9};
\draw[vzAxis,line width=0.4pt] (5.000,0) -- (5.000,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (5.000,-0.06) {1};
\node[anchor=north,text=vzInk] at (2.500,-0.36) {Temperature $T$};
\node[anchor=south,rotate=90,text=vzInk] at (-0.42,1.900) {GSM8K accuracy (\%)};
\begin{scope}\clip (0,0) rectangle (5.0,3.800);
\fill[vzBase,opacity=0.13] (0.500,2.744) -- (1.000,2.980) -- (1.500,3.041) -- (2.000,2.973) -- (2.500,2.793) -- (3.000,2.493) -- (4.000,1.956) -- (5.000,0.732) -- (5.000,1.089) -- (4.000,2.093) -- (3.000,2.884) -- (2.500,3.184) -- (2.000,3.396) -- (1.500,3.351) -- (1.000,3.182) -- (0.500,2.957) -- cycle;
\fill[vzT4,opacity=0.13] (0.500,-5.067) -- (1.000,-5.071) -- (1.500,-4.388) -- (2.000,1.533) -- (2.500,2.720) -- (3.000,2.726) -- (4.000,2.291) -- (5.000,0.732) -- (5.000,1.089) -- (4.000,2.672) -- (3.000,3.121) -- (2.500,2.958) -- (2.000,1.694) -- (1.500,-4.262) -- (1.000,-5.054) -- (0.500,-5.067) -- cycle;
\fill[vzT2,opacity=0.13] (0.500,2.014) -- (1.000,3.029) -- (1.500,3.241) -- (2.000,3.383) -- (2.500,3.267) -- (3.000,3.036) -- (4.000,2.163) -- (5.000,0.732) -- (5.000,1.089) -- (4.000,2.539) -- (3.000,3.264) -- (2.500,3.463) -- (2.000,3.677) -- (1.500,3.619) -- (1.000,3.171) -- (0.500,2.288) -- cycle;
\fill[vzT1,opacity=0.13] (0.500,2.822) -- (1.000,3.070) -- (1.500,3.526) -- (2.000,3.385) -- (2.500,3.270) -- (3.000,2.934) -- (4.000,1.829) -- (5.000,0.175) -- (5.000,0.608) -- (4.000,2.320) -- (3.000,3.173) -- (2.500,3.590) -- (2.000,3.875) -- (1.500,3.803) -- (1.000,3.637) -- (0.500,3.093) -- cycle;
\draw[vzBase,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.500,2.850) -- (1.000,3.081) -- (1.500,3.196) -- (2.000,3.184) -- (2.500,2.989) -- (3.000,2.689) -- (4.000,2.024) -- (5.000,0.910);
\draw[vzT4,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.500,-5.067) -- (1.000,-5.063) -- (1.500,-4.325) -- (2.000,1.613) -- (2.500,2.839) -- (3.000,2.923) -- (4.000,2.481) -- (5.000,0.910);
\draw[vzT2,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.500,2.151) -- (1.000,3.100) -- (1.500,3.430) -- (2.000,3.530) -- (2.500,3.365) -- (3.000,3.150) -- (4.000,2.351) -- (5.000,0.910);
\draw[vzT1,line width=1.1pt,line join=round,line cap=round] (0.500,2.958) -- (1.000,3.353) -- (1.500,3.665) -- (2.000,3.630) -- (2.500,3.430) -- (3.000,3.054) -- (4.000,2.074) -- (5.000,0.392);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.500,2.850) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.000,3.081) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.500,3.196) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.000,3.184) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.500,2.989) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (3.000,2.689) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (4.000,2.024) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (5.000,0.910) circle (0.059);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (0.449,-5.118) rectangle (0.551,-5.015);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (0.949,-5.114) rectangle (1.051,-5.011);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (1.449,-4.377) rectangle (1.551,-4.274);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (1.949,1.562) rectangle (2.051,1.665);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (2.449,2.787) rectangle (2.551,2.890);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (2.949,2.872) rectangle (3.051,2.975);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (3.949,2.430) rectangle (4.051,2.533);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (4.949,0.859) rectangle (5.051,0.962);
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (0.500,2.224) -- (0.437,2.115) -- (0.563,2.115) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (1.000,3.173) -- (0.937,3.063) -- (1.063,3.063) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (1.500,3.503) -- (1.437,3.394) -- (1.563,3.394) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (2.000,3.603) -- (1.937,3.494) -- (2.063,3.494) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (2.500,3.438) -- (2.437,3.328) -- (2.563,3.328) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (3.000,3.223) -- (2.937,3.113) -- (3.063,3.113) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (4.000,2.424) -- (3.937,2.314) -- (4.063,2.314) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (5.000,0.984) -- (4.937,0.874) -- (5.063,0.874) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.500,3.039) -- (0.581,2.958) -- (0.500,2.877) -- (0.419,2.958) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.000,3.435) -- (1.081,3.353) -- (1.000,3.272) -- (0.919,3.353) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.500,3.746) -- (1.581,3.665) -- (1.500,3.583) -- (1.419,3.665) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.000,3.711) -- (2.081,3.630) -- (2.000,3.549) -- (1.919,3.630) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.500,3.512) -- (2.581,3.430) -- (2.500,3.349) -- (2.419,3.430) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (3.000,3.135) -- (3.081,3.054) -- (3.000,2.973) -- (2.919,3.054) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (4.000,2.156) -- (4.081,2.074) -- (4.000,1.993) -- (3.919,2.074) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (5.000,0.473) -- (5.081,0.392) -- (5.000,0.311) -- (4.919,0.392) -- cycle;
\end{scope}
\draw[vzT1,line width=1.1pt] (2.100,0.120) -- (2.520,0.120);
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.310,0.201) -- (2.391,0.120) -- (2.310,0.039) -- (2.229,0.120) -- cycle;
\node[anchor=west,text=vzInk,inner sep=1pt] at (2.600,0.120) {TFT, BCT-L};
\draw[vzT2,line width=1.1pt,dash pattern=on 3pt off 1.6pt] (2.100,0.430) -- (2.520,0.430);
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (2.310,0.503) -- (2.247,0.393) -- (2.373,0.393) -- cycle;
\node[anchor=west,text=vzInk,inner sep=1pt] at (2.600,0.430) {Cont., BCT-P};
\draw[vzT4,line width=1.1pt,dash pattern=on 3pt off 1.6pt] (2.100,0.740) -- (2.520,0.740);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (2.259,0.689) rectangle (2.361,0.791);
\node[anchor=west,text=vzInk,inner sep=1pt] at (2.600,0.740) {Cont., BCT-E};
\draw[vzBase,line width=1.1pt,dash pattern=on 3pt off 1.6pt] (2.100,1.050) -- (2.520,1.050);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.310,1.050) circle (0.059);
\node[anchor=west,text=vzInk,inner sep=1pt] at (2.600,1.050) {Cont., standard};
\end{tikzpicture}


==> figures/fig_sudoku_main.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{vzBlue}{HTML}{2A78D6}
\definecolor{vzOrange}{HTML}{EB6834}
\definecolor{vzAqua}{HTML}{1BAF7A}
\definecolor{vzBase}{HTML}{6B6A66}
\definecolor{vzMuted}{HTML}{9A9892}
\definecolor{vzGrid}{HTML}{E1E0D9}
\definecolor{vzAxis}{HTML}{B5B4AC}
\definecolor{vzInk}{HTML}{0B0B0B}
\definecolor{vzInkTwo}{HTML}{52514E}
\definecolor{vzViolet}{HTML}{4A3AA7}
\definecolor{vzT4}{HTML}{86B6EF}
\definecolor{vzT2}{HTML}{2A78D6}
\definecolor{vzT1}{HTML}{104281}
\definecolor{vzBg}{HTML}{F2F2F2}
\fill[vzBg] (0,0) rectangle (5.0,3.800);
\draw[white,line width=0.3pt] (0.500,0) -- (0.500,3.800);
\draw[white,line width=0.3pt] (1.000,0) -- (1.000,3.800);
\draw[white,line width=0.3pt] (1.500,0) -- (1.500,3.800);
\draw[white,line width=0.3pt] (2.000,0) -- (2.000,3.800);
\draw[white,line width=0.3pt] (2.500,0) -- (2.500,3.800);
\draw[white,line width=0.3pt] (3.000,0) -- (3.000,3.800);
\draw[white,line width=0.3pt] (3.500,0) -- (3.500,3.800);
\draw[white,line width=0.3pt] (4.000,0) -- (4.000,3.800);
\draw[white,line width=0.3pt] (4.500,0) -- (4.500,3.800);
\draw[white,line width=0.3pt] (5.000,0) -- (5.000,3.800);
\draw[white,line width=0.3pt] (0,0.000) -- (5.0,0.000);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.000) {36};
\draw[white,line width=0.3pt] (0,0.585) -- (5.0,0.585);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,0.585) {38};
\draw[white,line width=0.3pt] (0,1.169) -- (5.0,1.169);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,1.169) {40};
\draw[white,line width=0.3pt] (0,1.754) -- (5.0,1.754);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,1.754) {42};
\draw[white,line width=0.3pt] (0,2.338) -- (5.0,2.338);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,2.338) {44};
\draw[white,line width=0.3pt] (0,2.923) -- (5.0,2.923);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,2.923) {46};
\draw[white,line width=0.3pt] (0,3.508) -- (5.0,3.508);
\node[anchor=east,text=vzInkTwo,inner sep=1.5pt] at (0,3.508) {48};
\draw[vzAxis,line width=0.4pt] (0,0) -- (5.0,0);
\draw[vzAxis,line width=0.4pt] (0.500,0) -- (0.500,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (0.500,-0.06) {0.1};
\draw[vzAxis,line width=0.4pt] (1.000,0) -- (1.000,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.000,-0.06) {0.2};
\draw[vzAxis,line width=0.4pt] (1.500,0) -- (1.500,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (1.500,-0.06) {0.3};
\draw[vzAxis,line width=0.4pt] (2.000,0) -- (2.000,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.000,-0.06) {0.4};
\draw[vzAxis,line width=0.4pt] (2.500,0) -- (2.500,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (2.500,-0.06) {0.5};
\draw[vzAxis,line width=0.4pt] (3.000,0) -- (3.000,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (3.000,-0.06) {0.6};
\draw[vzAxis,line width=0.4pt] (3.500,0) -- (3.500,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (3.500,-0.06) {0.7};
\draw[vzAxis,line width=0.4pt] (4.000,0) -- (4.000,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (4.000,-0.06) {0.8};
\draw[vzAxis,line width=0.4pt] (4.500,0) -- (4.500,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (4.500,-0.06) {0.9};
\draw[vzAxis,line width=0.4pt] (5.000,0) -- (5.000,-0.06);
\node[anchor=north,text=vzInkTwo,inner sep=1.5pt] at (5.000,-0.06) {1};
\node[anchor=north,text=vzInk] at (2.500,-0.36) {Temperature $T$};
\node[anchor=south,rotate=90,text=vzInk] at (-0.42,1.900) {Exact solve rate (\%)};
\fill[vzBase,opacity=0.13] (0.500,1.174) -- (1.000,1.224) -- (1.500,1.247) -- (2.000,1.249) -- (2.500,1.252) -- (3.000,1.265) -- (4.000,1.304) -- (5.000,1.303) -- (5.000,2.030) -- (4.000,1.980) -- (3.000,1.912) -- (2.500,1.837) -- (2.000,1.820) -- (1.500,1.803) -- (1.000,1.796) -- (0.500,1.759) -- cycle;
\fill[vzT4,opacity=0.13] (0.500,1.997) -- (1.000,1.968) -- (1.500,1.922) -- (2.000,1.824) -- (2.500,1.795) -- (3.000,1.776) -- (4.000,1.575) -- (5.000,1.315) -- (5.000,2.027) -- (4.000,2.264) -- (3.000,2.375) -- (2.500,2.483) -- (2.000,2.541) -- (1.500,2.599) -- (1.000,2.689) -- (0.500,2.806) -- cycle;
\fill[vzT2,opacity=0.13] (0.500,2.108) -- (1.000,2.209) -- (1.500,2.003) -- (2.000,1.971) -- (2.500,1.791) -- (3.000,1.598) -- (4.000,1.561) -- (5.000,1.306) -- (5.000,2.036) -- (4.000,2.152) -- (3.000,2.300) -- (2.500,2.282) -- (2.000,2.268) -- (1.500,2.275) -- (1.000,2.254) -- (0.500,2.374) -- cycle;
\fill[vzT1,opacity=0.13] (0.500,2.802) -- (1.000,2.722) -- (1.500,2.586) -- (2.000,2.402) -- (2.500,2.271) -- (3.000,2.073) -- (4.000,1.743) -- (5.000,1.330) -- (5.000,1.993) -- (4.000,2.174) -- (3.000,2.770) -- (2.500,3.030) -- (2.000,3.181) -- (1.500,3.221) -- (1.000,3.349) -- (0.500,3.512) -- cycle;
\draw[vzBase,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.500,1.466) -- (1.000,1.510) -- (1.500,1.525) -- (2.000,1.535) -- (2.500,1.544) -- (3.000,1.588) -- (4.000,1.642) -- (5.000,1.666);
\draw[vzT4,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.500,2.402) -- (1.000,2.329) -- (1.500,2.261) -- (2.000,2.183) -- (2.500,2.139) -- (3.000,2.075) -- (4.000,1.919) -- (5.000,1.671);
\draw[vzT2,line width=1.1pt,line join=round,line cap=round,dash pattern=on 3pt off 1.6pt] (0.500,2.241) -- (1.000,2.231) -- (1.500,2.139) -- (2.000,2.119) -- (2.500,2.036) -- (3.000,1.949) -- (4.000,1.856) -- (5.000,1.671);
\draw[vzT1,line width=1.1pt,line join=round,line cap=round] (0.500,3.157) -- (1.000,3.035) -- (1.500,2.904) -- (2.000,2.792) -- (2.500,2.650) -- (3.000,2.421) -- (4.000,1.958) -- (5.000,1.661);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.500,1.466) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.000,1.510) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (1.500,1.525) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.000,1.535) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (2.500,1.544) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (3.000,1.588) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (4.000,1.642) circle (0.059);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (5.000,1.666) circle (0.059);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (0.449,2.350) rectangle (0.551,2.453);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (0.949,2.277) rectangle (1.051,2.380);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (1.449,2.209) rectangle (1.551,2.312);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (1.949,2.131) rectangle (2.051,2.234);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (2.449,2.087) rectangle (2.551,2.190);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (2.949,2.024) rectangle (3.051,2.127);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (3.949,1.868) rectangle (4.051,1.971);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (4.949,1.620) rectangle (5.051,1.723);
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (0.500,2.314) -- (0.437,2.204) -- (0.563,2.204) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (1.000,2.304) -- (0.937,2.195) -- (1.063,2.195) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (1.500,2.212) -- (1.437,2.102) -- (1.563,2.102) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (2.000,2.192) -- (1.937,2.083) -- (2.063,2.083) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (2.500,2.110) -- (2.437,2.000) -- (2.563,2.000) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (3.000,2.022) -- (2.937,1.912) -- (3.063,1.912) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (4.000,1.929) -- (3.937,1.820) -- (4.063,1.820) -- cycle;
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (5.000,1.744) -- (4.937,1.634) -- (5.063,1.634) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (0.500,3.238) -- (0.581,3.157) -- (0.500,3.076) -- (0.419,3.157) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.000,3.116) -- (1.081,3.035) -- (1.000,2.954) -- (0.919,3.035) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (1.500,2.985) -- (1.581,2.904) -- (1.500,2.822) -- (1.419,2.904) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.000,2.873) -- (2.081,2.792) -- (2.000,2.710) -- (1.919,2.792) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.500,2.732) -- (2.581,2.650) -- (2.500,2.569) -- (2.419,2.650) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (3.000,2.503) -- (3.081,2.421) -- (3.000,2.340) -- (2.919,2.421) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (4.000,2.040) -- (4.081,1.958) -- (4.000,1.877) -- (3.919,1.958) -- cycle;
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (5.000,1.743) -- (5.081,1.661) -- (5.000,1.580) -- (4.919,1.661) -- cycle;
\draw[vzBase,line width=1.1pt,dash pattern=on 3pt off 1.6pt] (0.150,0.430) -- (0.570,0.430);
\filldraw[fill=white,draw=vzBase,line width=0.75pt] (0.360,0.430) circle (0.059);
\node[anchor=west,text=vzInk,inner sep=1pt] at (0.650,0.430) {Cont., standard};
\draw[vzT4,line width=1.1pt,dash pattern=on 3pt off 1.6pt] (2.750,0.430) -- (3.170,0.430);
\filldraw[fill=white,draw=vzT4,line width=0.75pt] (2.909,0.379) rectangle (3.011,0.481);
\node[anchor=west,text=vzInk,inner sep=1pt] at (3.250,0.430) {Cont., BCT-E};
\draw[vzT2,line width=1.1pt,dash pattern=on 3pt off 1.6pt] (0.150,0.120) -- (0.570,0.120);
\filldraw[fill=white,draw=vzT2,line width=0.75pt] (0.360,0.193) -- (0.297,0.083) -- (0.423,0.083) -- cycle;
\node[anchor=west,text=vzInk,inner sep=1pt] at (0.650,0.120) {Cont., BCT-P};
\draw[vzT1,line width=1.1pt] (2.750,0.120) -- (3.170,0.120);
\filldraw[fill=vzT1,draw=white,line width=0.5pt] (2.960,0.201) -- (3.041,0.120) -- (2.960,0.039) -- (2.879,0.120) -- cycle;
\node[anchor=west,text=vzInk,inner sep=1pt] at (3.250,0.120) {TFT, BCT-L};
\end{tikzpicture}

